Floor Map Reconstruction Through Radio Sensing and Learning By a Large Intelligent Surface

Environmental scene reconstruction is of great interest for autonomous robotic applications, since an accurate representation of the environment is necessary to ensure safe interaction with robots. Equally important, it is also vital to ensure reliable communication between the robot and its controller. Large Intelligent Surface (LIS) is a technology that has been extensively studied due to its communication capabilities. Moreover, due to the number of antenna elements, these surfaces arise as a powerful solution to radio sensing. This paper presents a novel method to translate radio environmental maps obtained at the LIS to floor plans of the indoor environment built of scatterers spread along its area. The usage of a Least Squares (LS) based method, U-Net (UN) and conditional Generative Adversarial Networks (cGANs) were leveraged to perform this task. We show that the floor plan can be correctly reconstructed using both local and global measurements.

==> img/barplot.tex <==
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\begin{tikzpicture}
\begin{axis}[%
width=0.8\columnwidth,
height=0.5\linewidth,
at={(1.011in,1.2in)},
scale only axis,
bar shift auto,
xmin=0.0,
xmax=7.5,
xtick={1,2,3,4.5,5.5,6.5},
xticklabels={{1}, {100}, {1000}, {1}, {100}, {1000}},
ymin=0,
ymax=45,
ylabel={PSNR},
axis background/.style={fill=white},
legend style={legend cell align=center, align=center, draw=white!15!black, legend style={at={(1.35in, 0.533\linewidth)}, anchor=center,legend columns=3, legend},
}
]
\addplot[ybar, bar width=0.178, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	14.255\\
2	12.545\\
3	11.325\\
4.5	14.145\\
5.5	12.375\\
6.5	11.12\\
};
\addlegendentry{LS }
\addplot[ybar, bar width=0.178, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	21.02\\
2	21.765\\
3	21.745\\
4.5	22.05\\
5.5	21.98\\
6.6	21.985\\
};

\addlegendentry{U-Net }
\addplot[ybar, bar width=0.178, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	24.265\\
2	35.475\\
3	35.585\\
4.5	24.165\\
5.5	36.365\\
6.5	36.17\\
};
\addlegendentry{cGANs }

\draw[color=gray,  thick] (0.4,0) rectangle (3.6,38);

\filldraw[darkgray] (1, 40) circle (0pt) node[anchor=west]{\shortstack{\textit{Scenario 1}}};

\filldraw[darkgray] (4.5, 40) circle (0pt) node[anchor=west]{\shortstack{\textit{Scenario 2}}};


\draw[color=gray,  thick] (3.9,0) rectangle (7.2,38);


\end{axis}
\end{tikzpicture}%
